NETT Regularization for Compressed Sensing Photoacoustic Tomography

We discuss several methods for image reconstruction in compressed sensing photoacoustic tomography (CS-PAT). In particular, we apply the deep learning method of [H. Li, J. Schwab, S. Antholzer, and M. Haltmeier. NETT: Solving Inverse Problems with Deep Neural Networks (2018), arXiv:1803.00092], which is based on a learned regularizer, for the first time to the CS-PAT problem. We propose a network architecture and training strategy for the NETT that we expect to be useful for other inverse problems as well. All algorithms are compared and evaluated on simulated data, and validated using experimental data for two different types of phantoms. The results on the one the hand indicate great potential of deep learning methods, and on the other hand show that significant future work is required to improve their performance on real-word data.

==> pics/regnet.tikz <==
\begin{tikzpicture}
% \draw(0,3)node[left]{};
% \draw(0,-7)node[left]{};
% \draw(1.2,0.2)node[right]{\small{\color{black}{image size: $256\times 256$}}};
%\draw(-0.6,0)node[right]{$=$};
\filldraw[color=black](0,1.5)--(0,-1.5)--(0.01,-1.5)--(0.01,1.5)--cycle;
\draw(0.005,1.5)node[above]{$1$};
% \draw(-1.1,1)node[above]{Channels:};
\mirror at (0.1,0)
\filldraw[color=black](0.45,1.5)--(0.45,-1.5)--(0.55,-1.5)--(0.55,1.5)--cycle;
\draw(0.5,1.5)node[above]{$64$};
\mirror at (0.6,0)
\filldraw[color=black](0.95,1.5)--(0.95,-1.5)--(1.1,-1.5)--(1.1,1.5)--cycle;
\draw(1.075,1.5)node[above]{$32$};
\mirrortwo at (1.2,0)
\filldraw[color=black](1.55,1.5)--(1.55,-1.5)--(1.56,-1.5)--(1.56,1.5)--cycle;
\draw(1.55,1.5)node[above]{$1$};
%\mirror at (0,-1.8)
%\draw(0.35,-1.8)node[right]{\ldots $3\times 3$ convolutions with leaky ReLU.};
%\mirrortwo at (0,-2.2)
%\draw(0.35,-2.2)node[right]{\ldots $3\times 3$ convolution.};
%\draw(0.35,-2.5)node[right]{};

% \filldraw[color=black](-2.48,1.5)--(-2.48,-1.5)--(-2.46,-1.5)--(-2.46,1.5)--cycle;
\draw(0,0)node[left]{$\mathbf{f}=$};
% \filldraw[left color=lime!55, right color=bblau!55] (-2.02,0.9) to [out=-90,in=90] (-2.02,-0.9) to [out=45,in=190] (-0.72,-0.25) to (-0.72,-0.3) to (-0.42,0) to (-0.72,0.3) to (-0.72,0.25) to [out=170,in=-45](-2.02,0.9);
% \draw(-0.85,0)node[left]{$\mathbf{M}^\ast$};

% \draw(1.57,0)node[right]{$=$};
\draw(1.57,0)node[right]{$=\mathbf{x} \to \lVert \cdot \lVert^2_2$};
\end{tikzpicture}


==> pics/unet.tikz <==
\begin{tikzpicture}
\draw(0,3)node[left]{};
\draw(0,-7)node[left]{};
\draw(1.2,0.2)node[right]{\small{\color{black}{image size: $128\times 128$}}};
%\draw(-0.6,0)node[right]{$=$};
\filldraw[color=black](0,1)--(0,-1)--(0.01,-1)--(0.01,1)--cycle;
\draw(0.005,1)node[above]{$1$};
% \draw(-1.1,1)node[above]{Channels:};
\mirror at (0.1,0)
\filldraw[color=black](0.45,1)--(0.45,-1)--(0.5,-1)--(0.5,1)--cycle;
\draw(0.5,1)node[above]{$32$};
\mirror at (0.6,0)
\filldraw[color=black](0.95,1)--(0.95,-1)--(1,-1)--(1,1)--cycle;
\draw(1.075,1)node[above]{$32$};
\mirrord at (0.975,-1.1)
\draw(0.475,-2.3)node[left]{\small{\color{drot}{$64\times 64$}}};
\filldraw[color=black](0.95,-1.8)--(0.95,-2.8)--(1,-2.8)--(1,-1.8)--cycle;
\draw(0.975,-1.8)node[above]{$32$};
\mirror at (1.1,-2.3)
\filldraw[color=black](1.45,-1.8)--(1.45,-2.8)--(1.55,-2.8)--(1.55,-1.8)--cycle;
\draw(1.5,-1.8)node[above]{$64$};
\mirror at (1.65,-2.3)
\filldraw[color=black](2,-1.8)--(2,-2.8)--(2.1,-2.8)--(2.1,-1.8)--cycle;
\draw(2.05,-1.8)node[above]{$64$};
\mirrord at (2.05,-2.9)
\draw(1.55,-3.85)node[left]{\small{\color{drot}{$32\times 32$}}};
\filldraw[color=black](2,-3.6)--(2,-4.1)--(2.1,-4.1)--(2.1,-3.6)--cycle;
\draw(2.05,-3.6)node[above]{$64$};
\mirror at (2.2,-3.85)
\filldraw[color=black](2.55,-3.6)--(2.55,-4.1)--(2.75,-4.1)--(2.75,-3.6)--cycle;
\draw(2.65,-3.6)node[above]{$128$};
\mirror at (2.85,-3.85)
\filldraw[color=black](3.2,-3.6)--(3.2,-4.1)--(3.4,-4.1)--(3.4,-3.6)--cycle;
\draw(3.3,-3.6)node[above]{$128$};
\mirrord at (3.3,-4.2)
\draw(2.8,-5.025)node[left]{\small{\color{drot}{$16\times 16$}}};
\filldraw[color=black](3.2,-4.9)--(3.2,-5.15)--(3.4,-5.15)--(3.4,-4.9)--cycle;
\draw(3.3,-4.9)node[above]{$128$};
\mirror at (3.5,-5.025)
\filldraw[color=black](3.85,-4.9)--(3.85,-5.15)--(4.15,-5.15)--(4.15,-4.9)--cycle;
\draw(4,-4.9)node[above]{$256$};
\mirror at (4.25,-5.025)
\filldraw[color=black](4.6,-4.9)--(4.6,-5.15)--(5.0,-5.15)--(5.0,-4.9)--cycle;
\draw(4.8,-4.9)node[above]{$256$};
\mirrord at (4.8,-5.25)
\draw(4.3,-6.015)node[left]{\small{\color{drot}{$8\times 8$}}};
\filldraw[color=black](4.6,-5.95)--(4.6,-6.08)--(5,-6.08)--(5,-5.95)--cycle;
\draw(4.8,-5.95)node[above]{$256$};
\mirror at (5.1,-6.015)
\filldraw[color=black](5.45,-5.95)--(5.45,-6.08)--(6.25,-6.08)--(6.25,-5.95)--cycle;
\draw(5.85,-5.95)node[above]{$512$};
\mirror at (6.35,-6.015)
\filldraw[color=black](6.7,-5.95)--(6.7,-6.08)--(7.5,-6.08)--(7.5,-5.95)--cycle;
\draw(7.1,-5.95)node[above]{$512$};
\mirroru at (7.1,-5.5)
\filldraw[color=black](6.7,-4.9)--(6.7,-5.15)--(7.1,-5.15)--(7.1,-4.9)--cycle;
\filldraw[color=black!30](7.1,-4.9)--(7.1,-5.15)--(7.5,-5.15)--(7.5,-4.9)--cycle;
\draw(7.1,-4.9)node[above]{$512$};
\mirror at (7.6,-5.025)
\filldraw[color=black!30](7.95,-4.9)--(7.95,-5.15)--(8.35,-5.15)--(8.35,-4.9)--cycle;
\draw(8.15,-4.9)node[above]{$256$};
\mirror at (8.45,-5.025)
\filldraw[color=black!30](8.8,-4.9)--(8.8,-5.15)--(9.2,-5.15)--(9.2,-4.9)--cycle;
\draw(9,-4.9)node[above]{$256$};
\mirroru at (9,-4.45)
\filldraw[color=black](8.9,-3.6)--(8.9,-4.1)--(9.1,-4.1)--(9.1,-3.6)--cycle;
\filldraw[color=black!30](9.1,-3.6)--(9.1,-4.1)--(9.3,-4.1)--(9.3,-3.6)--cycle;
\draw(9.1,-3.6)node[above]{$256$};
\mirror at (9.4,-3.85)
\filldraw[color=black!30](9.75,-3.6)--(9.75,-4.1)--(9.95,-4.1)--(9.95,-3.6)--cycle;
\draw(9.85,-3.6)node[above]{$128$};
\mirror at (10.05,-3.85)
\filldraw[color=black!30](10.4,-3.6)--(10.4,-4.1)--(10.6,-4.1)--(10.6,-3.6)--cycle;
\draw(10.5,-3.6)node[above]{$128$};
\mirroru at (10.5,-3.15)
\filldraw[color=black](10.4,-1.8)--(10.4,-2.8)--(10.5,-2.8)--(10.5,-1.8)--cycle;
\filldraw[color=black!30](10.5,-1.8)--(10.5,-2.8)--(10.6,-2.8)--(10.6,-1.8)--cycle;
\draw(10.5,-1.8)node[above]{$128$};
\mirror at (10.7,-2.3)
\filldraw[color=black!30](11.05,-1.8)--(11.05,-2.8)--(11.15,-2.8)--(11.15,-1.8)--cycle;
\draw(11.1,-1.8)node[above]{$64$};
\mirror at (11.25,-2.3)
\filldraw[color=black!30](11.6,-1.8)--(11.6,-2.8)--(11.7,-2.8)--(11.7,-1.8)--cycle;
\draw(11.65,-1.8)node[above]{$64$};
\mirroru at (11.65,-1.35)
\filldraw[color=black](11.6,1)--(11.6,-1)--(11.65,-1)--(11.65,1)--cycle;
\filldraw[color=black!30](11.65,1)--(11.65,-1)--(11.7,-1)--(11.7,1)--cycle;
\draw(11.65,1)node[above]{$64$};
\mirror at (11.75,0)
\filldraw[color=black!30](12.1,1)--(12.1,-1)--(12.15,-1)--(12.15,1)--cycle;
\draw(12.125,1)node[above]{$32$};
\mirror at (12.25,0)
\filldraw[color=black!30](12.6,1)--(12.6,-1)--(12.65,-1)--(12.65,1)--cycle;
\draw(12.625,1)node[above]{$32$};
\mirrortwo at (12.75,0)
\filldraw[color=black!30](13.15,1)--(13.15,-1)--(13.16,-1)--(13.16,1)--cycle;
\draw(13.155,1)node[above]{$1$};
\draw(13.12,0)node[right]{$+$};
\filldraw[color=black](13.61,1)--(13.61,-1)--(13.62,-1)--(13.62,1)--cycle;
\draw(13.615,1)node[above]{$1$};
\draw(13.63,0)node[right]{$=\mathbf{f}$};
\draw[line width=1.7pt, color=bblau, ->](0.005,1.6)--(0.005,2.5)--(13.615,2.5)--(13.615,1.6);
\draw (6.2,2.5)node[above]{\small \color{bblau}{addition}};
\draw[line width=1.7pt, color=goyel, ->](1.2,0)--(11.4,0);
\draw[line width=1.7pt, color=goyel, ->](2.3,-2.3)--(10.2,-2.3);
\draw (6,-2.3)node[above]{\small \color{goyel}{concatenation}};
\draw[line width=1.7pt, color=goyel, ->](3.6,-3.85)--(8.7,-3.85);
\draw[line width=1.7pt, color=goyel, ->](5.2,-5.025)--(6.5,-5.025);
\mirror at (0,-7.2)
\draw(0.35,-7.2)node[right]{\ldots $3\times 3$ convolutions followed by ReLU activation.};
\mirrord at (0.1,-7.45)
\draw(0.35,-7.6)node[right]{\ldots Downsampling ($2\times 2 \ \max-$pooling).};
\mirroru at (0.1,-8.1)
\draw(0.35,-8)node[right]{\ldots Upsampling followed by $3\times 3$ convolutions with ReLU as activation.};
\mirrortwo at (0,-8.4)
\draw(0.35,-8.4)node[right]{\ldots $1\times 1$ convolution followed by identity activation function.};
\draw(0.35,-8.9)node[right]{};
% \filldraw[color=black](-2.48,1.5)--(-2.48,-1.5)--(-2.46,-1.5)--(-2.46,1.5)--cycle;
\draw(0,0)node[left]{$\mathbf{b}=$};
% \filldraw[left color=lime!55, right color=bblau!55] (-2.02,0.9) to [out=-90,in=90] (-2.02,-0.9) to [out=45,in=190] (-0.72,-0.25) to (-0.72,-0.38) to (-0.42,0) to (-0.72,0.38) to (-0.72,0.25) to [out=170,in=-45](-2.02,0.9);
% \draw(-0.85,0)node[left]{$\mathbf{A}^\star$};
\end{tikzpicture} 

